Cardinality-Preserving Attention Channels for Graph Transformers in Molecular Property Prediction

Molecular property prediction is crucial for drug discovery when labeled data are scarce. This work presents CardinalGraphFormer, a graph transformer augmented with a query-conditioned cardinality-preserving attention (CPA) channel that retains dynamic support-size signals complementary to static centrality embeddings. The approach combines structured sparse attention with Graphormer-inspired biases (shortest-path distance, centrality, direct-bond features) and unified dual-objective self-supervised pretraining (masked reconstruction and contrastive alignment of augmented views). Evaluation on 11 public benchmarks spanning MoleculeNet, OGB, and TDC ADMET demonstrates consistent improvements over protocol-matched baselines under matched pretraining, optimization, and hyperparameter tuning. Rigorous ablations confirm CPA's contributions and rule out simple size shortcuts. Code and reproducibility artifacts are provided.

==> cpa_layer_mermaid_tikz.tex <==
\begin{tikzpicture}[
  node distance=10mm and 18mm,
  every node/.style={font=\small},
  block/.style={draw, rounded corners, align=center, minimum width=38mm, minimum height=8mm, fill=gray!5},
  smallblock/.style={block, minimum width=30mm},
  arrow/.style={-Latex, thick}
]

% ===== Standard Graphormer-style head =====
\node[block] (S0) {Support-restricted projections\\$\{q_i, k_j, v_j\}_{j \in S(i)}$};
\node[block, below=of S0] (S1) {Masked logits + softmax\\$o_i^{\mathrm{norm}}$};
\node[block, below=of S1] (S2) {Output\\$u_i = W_o[o_i^{\mathrm{norm}}] + c_i$};

\draw[arrow] (S0) -- (S1);
\draw[arrow] (S1) -- (S2);

\node[draw, rounded corners, inner sep=6mm, fit=(S0)(S2), label={[font=\bfseries]above:Standard Graphormer-style head}] (STD) {};

% ===== CPA-augmented head =====
\node[block, right=64mm of S0] (C0) {Same support-restricted projections\\$\{q_i, k_j, v_j\}_{j \in S(i)}$};
\node[smallblock] (C1) at ($(C0)+(-23mm,-15mm)$) {Normalized path\\$o_i^{\mathrm{norm}}$};
\node[smallblock] (C2) at ($(C0)+(23mm,-15mm)$) {Unnormalized path\\$s_i$};
\node[smallblock, minimum width=24mm] (C3) at ($(C0)+(40mm,-36mm)$) {Query gate\\$g_i$};
\node[block] (C4) at ($(C0)+(0,-35mm)$) {Merge\\$o_i = o_i^{\mathrm{norm}} + g_i \odot s_i$};
\node[block] (C5) at ($(C0)+(0,-52mm)$) {Output\\$u_i = W_o[o_i] + c_i$};
\coordinate (QX0) at ($(C0.east)+(26mm,0)$);
\coordinate (QX1) at ($(QX0)+(0,-9mm)$);
\coordinate (QX2) at ($(C3.north)+(0,5mm)$);

\draw[arrow] (C0) -- (C1);
\draw[arrow] (C0) -- (C2);
\draw[arrow] (C0.east) -- (QX0) -- (QX1) -| (QX2) -- (C3.north);
\draw[arrow] (C1.south) -- ++(0,-4mm) -| (C4.north west);
\draw[arrow] (C2.south) -- ++(0,-4mm) -| (C4.north east);
\draw[arrow] (C3.west) -- (C4.east);
\draw[arrow] (C4) -- (C5);

\node[draw, rounded corners, inner xsep=12mm, inner ysep=7mm, outer sep=1pt, fit=(C0)(C3)(C5), label={[font=\bfseries]above:CPA-augmented head}] (CPA) {};

\end{tikzpicture}

